Stable Tuple Embeddings for Dynamic Databases

We study the problem of computing an embedding of the tuples of a relational database in a manner that is extensible to dynamic changes of the database. In this problem, the embedding should be stable in the sense that it should not change on the existing tuples due to the embedding of newly inserted tuples (as database applications might already rely on existing embeddings); at the same time, the embedding of all tuples, old and new, should retain high quality. This task is challenging since inter-dependencies among the embeddings of different entities are inherent in state-of-the-art embedding techniques for structured data. We study two approaches to solving the problem. The first is an adaptation of Node2Vec to dynamic databases. The second is the FoRWaRD algorithm (Foreign Key Random Walk Embeddings for Relational Databases) that draws from embedding techniques for general graphs and knowledge graphs, and is inherently utilizing the schema and its key and foreign-key constraints. We evaluate the embedding algorithms using a collection of downstream tasks of column prediction over geographical and biological domains. We find that in the traditional static setting, our two embedding methods achieve comparable results that are compatible with the state-of-the-art for the specific applications. In the dynamic setting, we find that the FoRWaRD algorithm generally outperforms and runs faster than the alternatives, and moreover, it features only a mild reduction of quality even when the database consists of more than half newly inserted tuples after the initial training of the embedding.

==> figures/Genes.tex <==
\begin{tikzpicture}
%\caption{Genes}
\begin{axis}[
    %title={Genes},
    width=7.5cm,
    height=4.5cm,
    xlabel={Ratio of new data (\%)},
    ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    xtick={10,20,30,40,50,60,70,80,90},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[
    color=blue,
    mark=square,
    mark options={solid,fill=blue},
    ]
    coordinates {
    (10,96)(20,94.50)(30,92.95)(40,92)(50,89)(60,83.44)(70,75.37)(80,64.7)(90,50.75)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,98.49)(20,96.97)(30,96.71)(40,96.22)(50,95.26)(60,94.11)(70,92.59)(80,88.87)(90,76.66)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,42.5)(95,42.5)
    };
    
\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> figures/Hepatitis.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Hepatitis},
    width=7.5cm,
    height=4.5cm,
    xlabel={Ratio of new data (\%)},
    ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    xtick={10,20,30,40,50,60,70,80,90},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (10,92.6)(20,91)(30,92.22)(40,89.65)(50,87.16)(60,85.47)(70,81.89)(80,75.45)(90,68.04)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,84.2)(20,84.9)(30,83.87)(40,82.75)(50,79.96)(60,79.33)(70,78.26)(80,75.92)(90,72.02)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,58.8)(95,58.8)
    };
    
%\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> figures/Mondial.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Mondial},
    width=7.5cm,
    height=4.5cm,
    xlabel={Ratio of new data (\%)},
    ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    xtick={10,20,30,40,50,60,70,80,90},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (10,76.67)(20,80.95)(30,84.35)(40,81.08)(50,80.49)(60,79.11)(70,77.03)(80,76.06)(90,61.40)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,80.47)(20,84.28)(30,87.1)(40,83.37)(50,82.43)(60,82.50)(70,82.48)(80,82.12)(90,78.76)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,54.8)(95,54.8)
    };
    
%\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> figures/Mutagenesis.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Mutagenesis},
    width=7.5cm,
    height=4.5cm,
    xlabel={Ratio of new data (\%)},
    ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    xtick={10,20,30,40,50,60,70,80,90},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (10,87.89)(20,87.63)(30,87.02)(40,87.63)(50,85.53)(60,80.97)(70,78.79)(80,70.99)(90,68.18)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,89.47)(20,87.11)(30,87.54)(40,89.34)(50,89.04)(60,85.4)(70,84.77)(80,84.30)(90,81.59)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,66.4)(95,66.4)
    };
    
%\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> figures/World.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={World},
    width=7.5cm,
    height=4.5cm,
    xlabel={Ratio of new data (\%)},
    ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    xtick={10,20,30,40,50,60,70,80,90},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (10,94.58)(20,92.08)(30,89.58)(40,90.31)(50,88.08)(60,88.96)(70,83.69)(80,76.46)(90,24)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,77.08)(20,75.83)(30,74.44)(40,73.44)(50,69.17)(60,65.9)(70,61.01)(80,51.35)(90,44.17)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,24.2)(95,24.2)
    };
    
%\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> img/dbembed.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{dbembed_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3330,2327)(-161,-962)
\put(1165,545){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma(f)$}%
}}}}
\put(1651,764){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(1651,1139){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(1651,989){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(1651,614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_k$}%
}}}}
\put(1876,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(1876,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(1876,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_k$}%
}}}}
\put(1876,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(2701,839){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ML}%
}}}}
\put(601,274){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(605,-172){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
\put(1257,-279){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma(g)$}%
}}}}
\put(3151,872){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$P(f)$}%
}}}}
\put(3154,-110){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$Q(f)$}%
}}}}
\put(376,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Database $D$}%
}}}}
\put(976, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Embedding}%
}}}}
\put(2701,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ML}%
}}}}
\put(2701,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}model}%
}}}}
\put(2701,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3146,423){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$P(g)$}%
}}}}
\put(3151,-560){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$Q(g)$}%
}}}}
\put(2701,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(2701,689){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}model}%
}}}}
\end{picture}%


==> img/n2v.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{n2v_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3549,3549)(664,-3823)
\put(1876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Studios},\att{loc},\val{CA})$}%
}}}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Actors},\att{worth},\val{140M})$}%
}}}}
\put(1876,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Actors},\att{aid},\val{a05})$}%
}}}}
\put(1876,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Actors},\att{name},\val{Damon})$}%
}}}}
\put(1876,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Actors},\att{worth},\val{170M})$}%
}}}}
\put(1876,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Movies},\att{mid},\val{m05})$}%
}}}}
\put(1876,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Movies},\att{title},\val{Interstellar})$}%
}}}}
\put(1876,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Studios},\att{sid},\val{s03})$}%
}}}}
\put(1876,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Movies},\att{budget},\val{160M})$}%
}}}}
\put(1876,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Studios},\att{name},\val{Warner\_Bros})$}%
}}}}
\put(1876,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Actors},\att{aid},\val{a04})$}%
}}}}
\put(1876,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u(\rel{Actors},\att{name},\val{McConaughey})$}%
}}}}
\put(976,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v(a_5)$}%
}}}}
\put(976,-2011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v(c_2)$}%
}}}}
\put(976,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v(a_4)$}%
}}}}
\put(976,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v(m_4)$}%
}}}}
\put(976,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v(s_3)$}%
}}}}
\end{picture}%


==> img/walk.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{walk_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8424,2094)(364,-1273)
\put(1801, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(6376,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(4801,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(7276,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(8026,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{mid}}%
}}}}
\put(5326,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(1426,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(1426,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(6751,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(7951,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(5701,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(3526,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(5701,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(6601,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(4426,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(6601,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(7651,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{movie}}%
}}}}
\put(2326,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{movie}}%
}}}}
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(1051,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(751,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(3526,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(4801,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(8026,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{mid}}%
}}}}
\put(4426,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(7201,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(7951,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(6751,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(7651,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{movie}}%
}}}}
\put(2701,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{mid}}%
}}}}
\put(3076,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Movies}}%
}}}}
\put(3451,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{studio}}%
}}}}
\put(3826,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{sid}}%
}}}}
\put(4126,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Studios}}%
}}}}
\put(5326,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(7276,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(7201, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(8326,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(8326,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(6151,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(6151,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(3976,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(3976, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(1801,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(1876,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(751, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(751,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(2851, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(2851,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5101,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5101, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5026,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5026,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(6076,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(6076, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(7276,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(7276,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(8326,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Movies}}%
}}}}
\put(8326, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Movies}}%
}}}}
\put(1051,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(1051,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(3151,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(3151,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(6376,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(6751,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_9$}%
}}}}
\put(3301, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_4$}%
}}}}
\put(6526,689){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_5$}%
}}}}
\put(1201,614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_1$}%
}}}}
\put(6751,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_8$}%
}}}}
\put(1201, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_2$}%
}}}}
\put(6526,164){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_6$}%
}}}}
\put(2476,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_7$}%
}}}}
\put(3301,614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_3$}%
}}}}
\end{picture}%

